Information Reconciliation for Continuous-Variable Quantum Key Distribution with $\beta > 1$ Using Short Blocklength Error Correction Codes: Proposal and Concerns

In this paper, we introduce a reconciliation protocol with a two-step error correction scheme that uses a short-blocklength, low-rate code and a long-blocklength, high-rate code. We simulate the protocol using a short-block-length low-density parity-check code and show that we can achieve reconciliation efficiencies above 1 using this method. We discuss the necessary steps required regarding security proofs before this protocol can be securely implemented.

==> tikz/AFR_BER.tex <==
  \begin{tikzpicture}
\begin{axis}[
every axis/.append style={font=\small},
tick label style={font=\footnotesize},
xlabel = AFR,
ylabel = BER$_{AF}$(---),
xmin = 0, xmax =0.1,
ymin = 0.0001, ymax = 1,
ymode = log,
x tick label style={yshift= -1mm},
y tick label style={xshift= -1mm},
ylabel shift = 1mm,
xlabel shift = 1mm,
width=0.88\linewidth,
height=7cm,
ytick pos = left,
set layers, mark layer=axis tick labels,
 xlabel near ticks,  
 ylabel near ticks,  
 xticklabel style={/pgf/number format/fixed},
every axis plot/.append style={thick},legend style={at={(0.35,0.2)},anchor=west, font = \scriptsize,row sep=-0.75ex,inner sep=0.2ex},
legend cell align={left},
cycle list name = foo
]

\pgfplotstableread{Figures/AFR_BER.txt}
\datatable
\foreach \x in {1,2,3,4,5,6}{
    \addplot+[no marks]
             table
             [
              x expr=\thisrowno{0}, 
              y expr=\thisrowno{\x} 
             ] {\datatable};
}
\addlegendentry{$\beta_{in} = 1.6$}
\addlegendentry{$\beta_{in} = 1.5$}
\addlegendentry{$\beta_{in} = 1.4$}
\addlegendentry{$\beta_{in} = 1.3$}
\addlegendentry{$\beta_{in} = 1.2$}
\addlegendentry{$\beta_{in} = 1.1$}
\end{axis}

\begin{axis}[
every axis/.append style={font=\small},
tick label style={font=\footnotesize},
xlabel = AFR,
ylabel = $1-h(\text{BER}_{AF})$ (\--\--\--),
xmin = 0, xmax =0.1,
ymin = 0, ymax = 1,
axis y line*=right,
x tick label style={yshift= -1mm},
y tick label style={xshift= -1mm},
ylabel shift = 1mm,
xlabel shift = 1mm,
width=0.88\linewidth,
axis x line=none,
height=7cm,
set layers, mark layer=axis tick labels,
 xlabel near ticks,  
 ylabel near ticks,  
 xticklabel style={/pgf/number format/fixed},
every axis plot/.append style={thick},legend style={at={(0.45,0.2)},anchor=west, font = \scriptsize,row sep=-0.75ex,inner sep=0.2ex},
legend cell align={left},
cycle list name = foo
]

\pgfplotstableread{Figures/AFR_R.txt}
\datatable
\foreach \x in {1,2,3,4,5,6}{
    \addplot+[no marks, dashed]
             table
             [
              x expr=\thisrowno{0}, 
              y expr=\thisrowno{\x} 
             ] {\datatable};
}
\end{axis}
\end{tikzpicture}

==> tikz/AFR_Beta.tex <==
  \begin{tikzpicture}
\begin{axis}[
every axis/.append style={font=\small},
tick label style={font=\footnotesize},
ylabel = $\beta_t$,
xlabel = AFR,
xmin = 0, xmax =0.1,
ymin = 1, ymax = 1.6,
x tick label style={yshift= -1mm},
y tick label style={xshift= -1mm},
ylabel shift = 1mm,
xlabel shift = 1mm,
width=\linewidth,
height=7cm,
ytick pos = left,
set layers, mark layer=axis tick labels,
 xlabel near ticks,  
 ylabel near ticks,  
 xticklabel style={/pgf/number format/fixed},
every axis plot/.append style={thick},legend style={at={(0.3,0.8)},anchor=west, font = \scriptsize,row sep=-0.75ex,inner sep=0.2ex},
legend cell align={left},
cycle list name = foo
]
\addplot+[only marks] coordinates{(0.0001,1.09)};
\pgfplotstableread{Figures/AFR_Beta.txt}
\datatable
    \addplot+[no marks]
             table
             [
              x expr=\thisrowno{0}, 
              y expr=\thisrowno{1} 
             ] {\datatable};
    \addplot+[no marks]
             table
             [
              x expr=\thisrowno{0}, 
              y expr=\thisrowno{2} 
             ] {\datatable};
\addlegendentry{\cite{johnson2017problem} $\beta = 1.09$, FER $= 0.9999$}
\addlegendentry{Our method $\beta_{out} = 1$, FER$_{out}$ = 0}
\addlegendentry{Our method $\beta_{out} = 0.9$, FER$_{out}$ = 0}
\end{axis}
\end{tikzpicture}

==> tikz/AFR_Beta_Blocklength.tex <==
  \begin{tikzpicture}
\begin{axis}[
every axis/.append style={font=\small},
tick label style={font=\footnotesize},
ylabel = $\beta_t$,
xlabel = AFR,
xmin = 0, xmax =0.1,
ymin = 1, ymax = 1.6,
x tick label style={yshift= -1mm},
y tick label style={xshift= -1mm},
ylabel shift = 1mm,
xlabel shift = 1mm,
width=\linewidth,
height=7cm,
ytick pos = left,
set layers, mark layer=axis tick labels,
 xlabel near ticks,  
 ylabel near ticks,  
 xticklabel style={/pgf/number format/fixed},
every axis plot/.append style={thick},legend style={at={(0.45,0.8)},anchor=west, font = \scriptsize,row sep=-0.75ex,inner sep=0.2ex},
legend cell align={left},
cycle list name = foo
]
\pgfplotstableread{Figures/AFR_Beta_Blocklength.txt}
\datatable
    \addplot+[no marks]
             table
             [
              x expr=\thisrowno{0}, 
              y expr=\thisrowno{1} 
             ] {\datatable};
     \addplot+[no marks]
             table
             [
              x expr=\thisrowno{0}, 
              y expr=\thisrowno{2} 
             ] {\datatable};
    \addplot+[no marks]
             table
             [
              x expr=\thisrowno{0}, 
              y expr=\thisrowno{3} 
             ] {\datatable};
    \addplot+[no marks]
             table
             [
              x expr=\thisrowno{0}, 
              y expr=\thisrowno{4} 
             ] {\datatable};
\addlegendentry{$N = 200$}
\addlegendentry{$N = 500$}
\addlegendentry{$N = 1000$}
\addlegendentry{$N = 2000$}
\end{axis}
\end{tikzpicture}

==> tikz/AFR_Beta_total.tex <==
  \begin{tikzpicture}
\begin{axis}[
every axis/.append style={font=\small},
tick label style={font=\footnotesize},
xlabel = AFR,
ylabel = $\beta_{t}$,
xmin = 0, xmax =0.1,
ymin = 1, ymax = 1.6,
x tick label style={yshift= -1mm},
y tick label style={xshift= -1mm},
ylabel shift = 1mm,
xlabel shift = 1mm,
width=\linewidth,
height=7cm,
ytick pos = left,
set layers, mark layer=axis tick labels,
 xlabel near ticks,  
 ylabel near ticks,  
 grid = major,
 xticklabel style={/pgf/number format/fixed},
every axis plot/.append style={thick},legend style={at={(0.6,0.5)},anchor=west, font = \scriptsize,row sep=-0.75ex,inner sep=0.2ex},
legend cell align={left},
cycle list name = foo
]

\pgfplotstableread{Figures/AFR_Beta_total.txt}
\datatable
\foreach \x in {1,2,3,4,5,6}{
    \addplot+[no marks]
             table
             [
              x expr=\thisrowno{0}, 
              y expr=\thisrowno{\x} 
             ] {\datatable};
} 
\pgfplotstableread{Figures/AFR_Beta.txt}
\datatable
    \addplot[no marks, black,dashed]
             table
             [
              x expr=\thisrowno{0}, 
              y expr=\thisrowno{1} 
             ] {\datatable};
\addlegendentry{$\beta_l = 1.6$}
\addlegendentry{$\beta_l = 1.5$}
\addlegendentry{$\beta_l = 1.4$}
\addlegendentry{$\beta_l= 1.3$}
\addlegendentry{$\beta_l = 1.2$}
\addlegendentry{$\beta_l = 1.1$}
\addlegendentry{Optimal}
\end{axis}

\end{tikzpicture}

==> tikz/Beta_distance.tex <==
  \begin{tikzpicture}
\begin{axis}[
every axis/.append style={font=\small},
tick label style={font=\footnotesize},
xlabel = $d$ (km),
ylabel = SKR(bits/symbol),
xmin = 0, xmax =150,
ymin = 0.0000001, ymax = 1,
ymode = log,
x tick label style={yshift= -1mm},
y tick label style={xshift= -1mm},
ylabel shift = 1mm,
xlabel shift = 1mm,
width=\linewidth,
height=7cm,
set layers, mark layer=axis tick labels,
grid = major,
 xlabel near ticks,  
 ylabel near ticks,  
 xticklabel style={/pgf/number format/fixed},
every axis plot/.append style={thick},legend style={at={(0.4,0.8)},anchor=west, font = \scriptsize,row sep=-0.4ex,inner sep=0.1ex},
legend cell align={left},
cycle list name = foo2
]

\pgfplotstableread{Figures/Beta_distance1.txt}
\datatable
\foreach \x in {1,2,3,4,5}{
    \addplot+[no marks, thick]
             table
             [
              x expr=\thisrowno{0}, 
              y expr=\thisrowno{\x} 
             ] {\datatable};}
\addlegendentry{$\beta_{t} = 1.5$, AFR = 0.003}
\addlegendentry{$\beta_{t} = 1.3$, AFR = 0.021}
\addlegendentry{$\beta_l = 1.09$, FER$_l$ = 0.9999 \cite{johnson2017problem}}
\addlegendentry{$\beta_l = 0.99$, FER$_l$ = 0.99 \cite{gumucs2021low}}
\addlegendentry{$\beta_l = 0.95$, FER$_l$ = 0.1 \cite{gumucs2021low}}
\end{axis}
\end{tikzpicture}

==> tikz/Beta_distance2.tex <==
  \begin{tikzpicture}
\begin{axis}[
every axis/.append style={font=\small},
tick label style={font=\footnotesize},
xlabel = Distance (km),
ylabel = SKR(bits/symbol),
xmin = 0, xmax =150,
ymin = 0.0000001, ymax = 1,
ymode = log,
x tick label style={yshift= -1mm},
y tick label style={xshift= -1mm},
ylabel shift = 1mm,
xlabel shift = 1mm,
width=\linewidth,
height=7cm,
set layers, mark layer=axis tick labels,
grid = major,
 xlabel near ticks,  
 ylabel near ticks,  
 xticklabel style={/pgf/number format/fixed},
every axis plot/.append style={thick},legend style={at={(0.7,0.8)},anchor=west, font = \tiny,row sep=-0.4ex,inner sep=0.1ex},
legend cell align={left},
cycle list name = foo2
]

\pgfplotstableread{Figures/Beta_distance2.txt}
\datatable
\foreach \x in {1,2,3,4,5}{
    \addplot+[no marks, thick]
             table
             [
              x expr=\thisrowno{0}, 
              y expr=\thisrowno{\x} 
             ] {\datatable};}
\addlegendentry{$\beta_{t} = 1.5$, AFR = 0.003}
\addlegendentry{$\beta_{t} = 1.3$, AFR = 0.021}
\addlegendentry{$\beta_l = 1.09$, FER$_l$ = 0.9999 \cite{johnson2017problem}}
\addlegendentry{$\beta_l = 0.99$, FER$_l$ = 0.99 \cite{gumucs2021low}}
\addlegendentry{$\beta_l = 0.95$, FER$_l$ = 0.1 \cite{gumucs2021low}}
\end{axis}
\end{tikzpicture}

==> tikz/Beta_distance_asymptotic.tex <==
  \begin{tikzpicture}
\begin{axis}[
every axis/.append style={font=\small},
tick label style={font=\footnotesize},
xlabel = $d$ (km),
ylabel = SKR(bits/symbol),
xmin = 0, xmax =300,
ymin = 0.0000001, ymax = 10,
ymode = log,
x tick label style={yshift= -1mm},
y tick label style={xshift= -1mm},
ylabel shift = 1mm,
xlabel shift = 1mm,
width=\linewidth,
height=7cm,
set layers, mark layer=axis tick labels,
grid = major,
 xlabel near ticks,  
 ylabel near ticks,  
 xticklabel style={/pgf/number format/fixed},
every axis plot/.append style={thick},legend style={at={(0.32,0.8)},anchor=west, font = \scriptsize,row sep=-0.4ex,inner sep=0.1ex},
legend cell align={left},
cycle list name = foo
]

\pgfplotstableread{Figures/Beta_distance_asymptotic.txt}
\datatable
\foreach \x in {1,3,4,2}{
    \addplot+[no marks, thick]
             table
             [
              x expr=\thisrowno{0}, 
              y expr=\thisrowno{\x} 
             ] {\datatable};}
\addlegendentry{Devetak-Winter Bound}
\addlegendentry{PLOB Bound}
\addlegendentry{$\beta_{t} = 1.5$, AFR = 0.003,, $V_A \leq 8$}
\addlegendentry{$\beta_{t} = 1.5$, AFR = 0.003,, $V_A \leq 10^4$}
\end{axis}
\end{tikzpicture}

==> tikz/CV-QKD_system.tex <==
\begin{tikzpicture}
\draw[dashed, very thick, C6](14.6,2.5) rectangle (19,-13.5);
\node[C6] at (16.8,2){\Large Quantum Channel}; 
\draw[dashed, very thick, C8](-5,-4.6) rectangle (14.5,-6.4);
\node[C8] at (6,-5.5){\Large Classical Channel};
%Alice  
    \draw[dashed,very thick, C1](-5,-4.5) rectangle (14.5,2.5);

    \node[C1] at (-3.8,1.5){\Huge Alice};

    \draw[rounded corners,thick,C1,gradientc1] (10,0) rectangle node[midway, align = center]{Coherent\\ Quantum \\ Transmitter} (14,2);

    \draw[rounded corners,thick,C1,gradientc1] (10,-2) rectangle node[midway, align = center]{Multi-dimensional\\ Reconciliation \\ Demapper} (14,-4);

    \draw[rounded corners,thick,C1,gradientc1] (4,-2) rectangle node[midway, align = center]{Short Blocklength\\ Low Rate \\ Decoder} (8,-4);

    \draw[rounded corners,thick,C1,gradientc1] (-2,-2) rectangle node[midway, align = center]{High Rate\\ Long Blocklength \\ Decoder} (2,-4);
%Bob
    \draw[dashed,very thick,C4](-5,-6.5) rectangle (14.5,-13.5);

    \node[C4] at (-4,-12.5){\Huge Bob};


    \draw[rounded corners,thick,C4,gradientc4] (10,-11) rectangle node[midway, align = center]{Coherent\\ Quantum \\ Receiver} (14,-13);

    \draw[rounded corners,thick,C4,gradientc4] (4,-9) rectangle node[midway, align = center]{Short Blocklength\\ Low Rate \\ Encoder} (8,-7);

    \draw[rounded corners,thick,C4,gradientc4] (4,-11) rectangle node[midway, align = center]{Quantum Random \\ Number Generator} (8,-13);
    
    \draw[rounded corners,thick,C4,gradientc4] (10,-7) rectangle node[midway, align = center]{Multi-dimensional\\ Reconciliation \\ Mapper} (14,-9);
        
    \draw[rounded corners,thick,C4,gradientc4] (2,-7) rectangle node[midway, align = center]{High Rate\\ Long Blocklength \\ Encoder} (-2,-9);

%Lines

\draw[thick,->,C1](11,0) -- node[midway,left]{$\mathbf{x}_1$} (11,-2);

\node[C1] at (12,-1){$\cdots$};

\draw[thick,->,C1](13,0) -- node[midway,right]{$\mathbf{x}_K$} (13,-2);

\draw[thick,->,C6](14,0.5) -- (15.5,0.5) -- node[midway,left,yshift= 5mm]{$\mathbf{x}_1$} (15.5,-5.7);

\node[C6] at (16,-2.1){$\cdots$};

\draw[thick,->,C6](14,1.5) -- (16.5,1.5) -- node[midway,right,yshift = -5mm]{$\mathbf{x}_K$} (16.5,-4.7);

\draw[thick,C6] (15.5,-6) circle (0.3cm);
\node[C6] at (15.5,-6){+};

\draw[thick,C6] (16.5,-5) circle (0.3cm);
\node[C6] at (16.5,-5){+};

\draw[thick,->,C6] (18.5,-6) -- node[midway,below,xshift = 5mm]{$\mathbf{z}_1$}(15.8,-6);
\node[rotate = 90,C6] at (17.65,-5.5){$\cdots$};
\draw[thick,->,C6] (18.5,-5) -- node[midway,above]{$\mathbf{z}_K$}(16.8,-5);

\draw[thick,->,C6](15.5,-6.3) -- node[midway,left,yshift = -4mm]{$\mathbf{y}_i$}(15.5,-11.5) -- (14,-11.5);

\node[C6] at (16,-9.3){$\cdots$};

\draw[thick,->,C6](16.5,-5.3) -- (16.5,-5.9) arc(90:270:0.1) -- node[midway,right]{$\mathbf{y}_K$}(16.5,-12.5) -- (14,-12.5);


\draw[thick,->,C4](11,-11) -- node[midway,left]{$\mathbf{y}_1$} (11,-9);

\node[C4] at (12,-10){$\cdots$};

\draw[thick,->,C4](13,-11) -- node[midway,right]{$\mathbf{y}_K$} (13,-9);

\draw[thick,->,C8](11,-7) -- node[midway,left]{$\mathbf{m}_1$} (11,-4);

\node[C8] at (12,-5.5){$\cdots$};

\draw[thick,->,C8](13,-7) -- node[midway,right]{$\mathbf{m}_K$} (13,-4);

\draw[thick,->,C4](5,-11) -- node[midway,left]{$\mathbf{s}_1$} (5,-9);

\node[C4] at (6,-10){$\cdots$};

\draw[thick,->,C4](7,-11) -- node[midway,right]{$\mathbf{s}_K$} (7,-9);

\draw[thick,->,C4](8,-8.5) -- node[midway,below]{$\mathbf{c}_K$} (10,-8.5);

\node[rotate = 90,C4] at (9,-8){$\cdots$};

\draw[thick,->,C4](8,-7.5) -- node[midway,above]{$\mathbf{c}_1$} (10,-7.5);

\draw[thick,<-,C1](8,-2.5) -- node[midway,above]{$\mathbf{l}_1$} (10,-2.5);

\node[rotate = 90,C1] at (9,-3){$\cdots$};

\draw[thick,<-,C1](8,-3.5) -- node[midway,below]{$\mathbf{l}_K$} (10,-3.5);

\draw[thick,->,C1](4,-2.5) -- node[midway,above]{$\mathbf{\hat{s}}_{\mathbf{idx}_1}$} (2,-2.5);

\node[rotate = 90,C1] at (3,-3){$\cdots$};

\draw[thick,->,C1](4,-3.5) -- node[midway,below]{$\mathbf{\hat{s}}_{\mathbf{idx}_{A}}$} (2,-3.5);

\draw[thick,<-,C8](0,-7) -- node[midway,left]{$\mathbf{idx}_1$} (0,-4);

\node[C8] at (0.625,-5.5){$\cdots$};

\draw[thick,<-,C8](1.25,-7) -- node[midway,right]{$\mathbf{idx}_{A}$} (1.25,-4);

\draw[thick,->,C4](4,-11.5) -- (1,-11.5) -- node[midway,right]{$\mathbf{s}_K$} (1,-9);

\node[C4] at (0,-10.25){$\cdots$};

\draw[thick,->,C4](4,-12.5) -- (-1,-12.5) -- node[midway,left,yshift = 5mm]{$\mathbf{s}_1$} (-1,-9);

\draw[thick,<-,C8](-1.25,-4) -- node[midway,left]{$\mathbf{p}$} (-1.25,-7);

\draw[thick,->,C1] (-2,-3) -- node[midway,above]{$\mathbf{\hat{w}}$}(-4,-3);

\draw[thick,->,C4] (-2,-8) -- node[midway,above]{$\mathbf{w}$}(-4,-8);
\end{tikzpicture}


==> tikz/FER_Beta.tex <==
  \begin{tikzpicture}
\begin{axis}[
every axis/.append style={font=\footnotesize},
tick label style={font=\footnotesize},
ylabel = $\beta_l$,
xlabel = FER$_l$,
xmin = 0, xmax =1,
ymin = 1, ymax = 100,
ymode = log,
x tick label style={yshift= -1mm},
y tick label style={xshift= -1mm},
ylabel shift = 1mm,
xlabel shift = 1mm,
width=\linewidth,
height=7cm,
 xlabel near ticks,  
 ylabel near ticks,  
every axis plot/.append style={thick},legend style={at={(0.45,0.8)},anchor=west, font = \scriptsize,row sep=-0.75ex,inner sep=0.2ex},
legend cell align={left},
cycle list name = foo
]
\pgfplotstableread{Figures/FER_Beta.txt}
\datatable
    \addplot+[no marks]
             table
             [
              x expr=\thisrowno{0}, 
              y expr=\thisrowno{1} 
             ] {\datatable};

\draw[dashed,thick, C2] (axis cs:0,5) -- node[midway,above]{$I_{AB} = 0.2$} (axis cs:1,5);
\draw[dashed,thick, C3] (axis cs:0,10) -- node[midway,above]{$I_{AB} = 0.1$}(axis cs:1,10);
\draw[dashed,thick, C4] (axis cs:0,50) -- node[midway,above]{$I_{AB} = 0.02$}(axis cs:1,50);

\end{axis}
\end{tikzpicture}

==> tikz/Proposed_Protocol.tex <==
\begin{tikzpicture}
    \draw[thick,rounded corners] (-0.25,6.5) rectangle(13,4);
    \draw[thick,rounded corners] (-0.25,3) rectangle(13,0.5);
    \draw[thick, rounded corners,dotted] (-1.5,0) rectangle (2.35,7) ; 
    \node at (6.375,4.25){Bob};
    \node at (6.375,0.75){Alice};
    %Alice
    \draw[thick,->](-0.5,5.25) node[left]{$\mathbf{s}_i, \mathbf{y}_i$} -- (0.25,5.25) ;
    \draw[rounded corners] (0.25,6) rectangle (2.25,4.5) node[midway, align = center] {Encode \\ Low Rate};

    \draw[thick,->](2.25,5.25) -- (4.5,5.25) node[midway, above]{$\mathbf{s}_1, \mathbf{s}_2, \cdots, \mathbf{s}_K$};
    \draw[rounded corners] (4.5,6) rectangle (6.5,4.5) node[midway, align = center] {Discard \\Frames};

    \draw[thick,->](6.5,5.25) -- (7.5,5.25) node[midway, above]{$\mathbf{c}_{hr}$};
    \draw[rounded corners] (7.5,6) rectangle (9.5,4.5) node[midway, align = center] {Encode \\ High Rate};

    \draw[thick,->](9.5,5.25) -- (10.5,5.25) node[midway, above]{$\mathbf{s}_{hr}$};
    \draw[rounded corners] (10.5,6) rectangle (12.5,4.5) node[midway, align = center] {Compare};

    \draw[thick,->](12.5,5.25) -- (13.5,5.25) node[right]{$\mathbf{s}_{hr}$};
    
    %Bob
    \draw[thick,->] (-0.5,1.75) node[left]{$\mathbf{x}_i$} -- (0.25,1.75) ;
    \draw[rounded corners] (0.25,1) rectangle (2.25,2.5) node[midway, align = center] {Decode \\ Low Rate};

    \draw[thick,->](2.25,1.75) -- (4.5,1.75) node[midway, above]{$\mathbf{\hat{s}}_1, \mathbf{\hat{s}}_2, \cdots, \mathbf{\hat{s}}_K$};
    \draw[rounded corners] (4.5,1) rectangle (6.5,2.5) node[midway, align = center] {Discard \\Frames};

    \draw[thick,->](6.5,1.75) -- (7.5,1.75) node[midway, above]{$\mathbf{c'}_{hr}$};
    \draw[rounded corners] (7.5,1) rectangle (9.5,2.5) node[midway, align = center] { Decode \\ High Rate};

    \draw[thick,->](9.5,1.75) -- (10.5,1.75) node[midway, above]{$\mathbf{\hat{s}}_{hr}$};
    \draw[rounded corners] (10.5,1) rectangle (12.5,2.5) node[midway, align = center] {Compare};

    \draw[thick,->](12.5,1.75) -- (13.5,1.75) node[right]{$\mathbf{\hat{s}}_{hr}$};
    %Channel
    \draw[thick,<-](1.25,2.5) -- (1.25,4.5) node[midway, left]{$\mathbf{m}_i$};
    \draw[thick,->](5.5,2.5) -- (5.5,4.5) node[midway, left]{$\mathbf{idx}$};
    \draw[thick,<-](8.5,2.5) -- (8.5,4.5) node[midway, left]{$\mathbf{p}$};
    \draw[thick,->](11,2.5) -- (11,4.5) node[midway, left]{$\mathbf{h}_A$};
    \draw[thick,<-](12,2.5) -- (12,4.5) node[midway, left]{$\mathbf{h}_B$};

    \node at (0.45,0.2){$K$ times};


\end{tikzpicture}

==> tikz/Reconciliation.tex <==
\tikzstyle{gradientc1} = [bottom color=C1!5, top color=C1!15]
\tikzstyle{gradientc4} = [bottom color=C4!5, top color=C4!15]    
\tikzstyle{gradientc6} = [bottom color=C6!5, top color=C6!15]
\tikzstyle{gradientc8} = [bottom color=C8!5, top color=C8!15]
\tikzstyle{gradientc7} = [bottom color=C7!5, top color=C7!15]
\begin{tikzpicture}[>=latex]

% \draw[very thick, rounded corners, color = C6,,gradientc6] (0,0) rectangle (8,8);
%Quantum channel
\draw[rounded corners,dashed, C6](-2,2.35) rectangle (0.15,5.65);

\begin{scope}[shift = {(-0.5,0)}]
\draw[C1,->,thick](-0.5,2) -- node[left, yshift = -10.75mm, xshift = -1mm]{$\mathbf{x}$}(-0.5,6);
\draw[thick,C6,gradientc6] (-0.5,4) circle (0.3cm) node {+};
\draw[thick,C6,->](-1.45,4) -- node[midway,above, yshift  = 1mm]{$\mathbf{z}$}(-0.8,4);
\end{scope}
\node[rotate = 90,C6] at (-0.15,4){Quantum Channel};

%Channel
\draw[rounded corners, C8, dashed] (0.25,2.35) rectangle(11.25,5.65) {};
\node[C8] at (5.75,4) {Classical Channel};

%Alice
\draw[very thick, rounded corners, color = C1,dashed] (-2,0.25) rectangle (11.25,2.25);
\node at (4.625,0.5){\textcolor{C1}{Alice}};

\begin{scope}[shift = {(-1,0)}]
\draw[rounded corners,C1,gradientc1,thick] (-0.75,1) rectangle node[midway, align = center, font=\footnotesize]{Coherent \\ Quantum \\ Transmitter} (0.75,2); 

\draw[rounded corners, draw = C1, line width = 0.4mm,gradientc1] (1.5,1) rectangle (3,2);

\draw[rounded corners, draw = C1, line width = 0.4mm,gradientc1] (3.75,1) rectangle (5.25,2);

\draw[rounded corners, draw = C1, line width = 0.4mm,gradientc1] (6,1) rectangle (7.5,2);

\draw[rounded corners, draw = C1, line width = 0.4mm,gradientc1] (10.5,1) rectangle (12,2);

\node at (6.75,1.5){\footnotesize \textcolor{C1}{Decode}};
\node at (4.5,1.5){\footnotesize \textcolor{C1}{LLR}};
\node at (2.25,1.5){\footnotesize \textcolor{C1}{Demap}};
\node at (11.25,1.5){\footnotesize \textcolor{C1}{Hashing}};

\draw[->,thick,draw = C1] (0.75,1.5) -- (1.5,1.5);
\node at (1.125,1.75) {\textcolor{C1}{$\mathbf{x}$}};

\draw[->,thick,draw  =C1] (3,1.5) -- (3.75,1.5);
\node at (3.375,1.75){\textcolor{C1}{$\mathbf{r}$}};

\draw[->,thick, draw = C1] (5.25,1.5) -- (6,1.5);
\node at (5.625,1.75){\textcolor{C1}{$\mathbf{l}$}};

\draw[->,thick,draw = C1] (7.5,1.5) -- (10.5,1.5);
\node at (9,1.75) {\textcolor{C1}{$\mathbf{\hat{s}}$}};

\end{scope}
%Bob
\draw[very thick, rounded corners, color = C4,dashed] (-2,7.75) rectangle (11.25,5.75);
\node at (4.625,7.5){\textcolor{C4}{Bob}};

\begin{scope}[shift = {(-1,0)}]

\draw[rounded corners,C4,gradientc4,thick] (-0.75,6) rectangle node[midway, align = center,font=\footnotesize]{Coherent \\ Quantum \\ Receiver} (0.75,7); 

\draw[rounded corners,  draw = C4, line width = 0.4mm,gradientc4] (1.5,7) rectangle (3,6);

\draw[rounded corners, draw = C4,line width = 0.4mm,gradientc4] (6,6) rectangle (7.5,7);

\draw[rounded corners, draw = C4,line width = 0.4mm,gradientc4] (3.75,6) rectangle (5.25,7);

\draw[rounded corners, draw = C4, line width = 0.4mm,gradientc4] (8.25,6) rectangle (9.75,7);

\draw[rounded corners, draw = C4, line width = 0.4mm,gradientc4] (10.5,6) rectangle (12,7);

\node at (9,6.5){\footnotesize \textcolor{C4}{QRNG}};
\node at (6.75,6.5){\footnotesize \textcolor{C4}{Encode}};
\node at (4.5,6.5){\footnotesize \textcolor{C4}{BPSK}};
\node at (2.25,6.5){\footnotesize \textcolor{C4}{Map}};
\node at (11.25,6.5){\footnotesize \textcolor{C4}{Hashing}};

\draw[->,thick, draw  =C4] (0.75,6.5) -- (1.5,6.5);
\node at (1.125,6.25) {\textcolor{C4}{$\mathbf{y}$}};

\draw[->,thick, draw = C4] (8.25,6.5) -- node[midway,below, yshift =-0.25mm]{\textcolor{C4}{$\mathbf{s}$}} (7.5,6.5);

\draw[->,thick, draw = C4] (9.75,6.5) -- node[midway,below, yshift =-0.25mm]{\textcolor{C4}{$\mathbf{s}$}} (10.5,6.5);

\draw[->,thick,draw = C4](6,6.5) -- node[midway,below,C4,yshift = -0.25mm]{$\mathbf{c}$}(5.25,6.5);

\draw[<-,thick,draw = C4] (3,6.5) -- (3.75,6.5);
\node at (3.375,6.25){\textcolor{C4}{$\mathbf{u}$}};

\end{scope}
%Inbetween
\draw[->,thick, draw = C4](1.25,6) -- (1.25,2);
\node at (1,4){\textcolor{C4}{$\mathbf{m}$}};

\draw[->,thick, draw = C4](10.5,6) -- (10.5,2);
\draw[->,thick, draw = C1](10,2) -- (10,6);
\node at (9.65,4){\textcolor{C1}{$h_{\mathbf{\hat{s}}}$}};
\node at (10.85,4){\textcolor{C4}{y/n}};


\end{tikzpicture}


==> tikz/Second_Encoding.tex <==
\begin{tikzpicture}
    %Syndrome Bob

    \draw[thick,C4,gradientc4] (-1,-1.5) rectangle (9,-2.5);   
    \foreach \x in {1,3,5,7}{
    \draw[thick,C4] (\x,-1.5) -- (\x,-2.5);}

    \node[C4] at (0,-2) {$\mathbf{s}_{idx_1}$};
    \node[C4] at (2,-2) {$\mathbf{s}_{idx_2}$};
    \node[C4] at (4,-2) {$\cdots$};
    \node[C4] at (6,-2) {$\mathbf{s}_{idx_{A-1}}$};
    \node[C4] at (8,-2) {$\mathbf{s}_{idx_{A}}$};

    \node[C4] at (4,-1.2) {$\mathbf{w}$};

    \draw[rectangle,thick,C4,gradientc4] (10,-2.75) rectangle (12,-1.25) node[midway, align = center]{Syndrome\\ Calculation};

    \draw[->,thick,C4](9,-2) -- (10,-2);

    \draw[->,thick,C8](11,-1.25) -- (11,0.25) node[midway,right]{$\mathbf{p}$};
    %SyndromeAlice

    \draw[thick,C1,gradientc1] (-1,1.5) rectangle (9,0.5);   
    \foreach \x in {1,3,5,7}{
    \draw[thick,C1] (\x,0.5) -- (\x,1.5);}

    \node[C1] at (0,1) {$\mathbf{\hat{s}}_{idx_1}$};
    \node[C1] at (2,1) {$\mathbf{\hat{s}}_{idx_2}$};
    \node[C1] at (4,1) {$\cdots$};
    \node[C1] at (6,1) {$\mathbf{\hat{s}}_{idx_{A-1}}$};
    \node[C1] at (8,1) {$\mathbf{\hat{s}}_{idx_{A}}$};

    \node[C1] at (4,1.8) {$\mathbf{w}'$};

    \draw[rectangle,thick,C1,gradientc1] (10,0.25) rectangle (12,1.75) node[midway]{Decoder};

    \draw[->,thick,C1](9,1) -- (10,1);

    \draw[->,thick,C1](12,1) -- (13,1) node[right]{$\mathbf{\hat{w}}$};


    \draw[->,thick,C8](0,0.5) -- (0,-1.5) node[midway,right]{$idx_1$};
    \draw[->,thick,C8](2,0.5) -- (2,-1.5) node[midway,right]{$idx_2$};
    \draw[->,thick,C8](6,0.5) -- (6,-1.5) node[midway,right]{$idx_{A-1}$};
    \draw[->,thick,C8](8,0.5) -- (8,-1.5) node[midway,right]{$idx_{A}$};
    \node[C8] at (4,-0.5){$\cdots$};
    \end{tikzpicture}
